Analysis and optimisation of a variational model for mixed Gaussian and Salt & Pepper noise removal

We analyse a variational regularisation problem for mixed noise removal that was recently proposed in [14]. The data discrepancy term of the model combines $L^1$ and $L^2$ terms in an infimal convolution fashion and it is appropriate for the joint removal of Gaussian and Salt & Pepper noise. In this work we perform a finer analysis of the model which emphasises on the balancing effect of the two parameters appearing in the discrepancy term. Namely, we study the asymptotic behaviour of the model for large and small values of these parameters and we compare it to the corresponding variational models with $L^1$ and $L^2$ data fidelity. Furthermore, we compute exact solutions for simple data functions taking the total variation as regulariser. Using these theoretical results, we then analytically study a bilevel optimisation strategy for automatically selecting the parameters of the model by means of a training set. Finally, we report some numerical results on the selection of the optimal noise model via such strategy which confirm the validity of our analysis and the use of popular data models in the case of "blind" model selection.

==> images/exact_ipetikz.tex <==
\begin{tikzpicture}[ipe stylesheet]
  \useasboundingbox (0, 390) rectangle (595, 842);
  \draw[line cap=round]
    (96, 544)
     -- (96, 544);
  \node[ipe node, font=\LARGE]
     at (40, 744) {$\lambda_{1}$};
  \node[ipe node, font=\LARGE]
     at (512, 392) {$\lambda_{2}$};
  \draw[line cap=round]
    (216, 768)
     -- (216, 768);
  \node[ipe node, font=\LARGE]
     at (48, 408) {$0$};
  \node[ipe node, font=\LARGE]
     at (209, 392) {$\frac{2}{hL}$};
  \node[ipe node, font=\LARGE]
     at (40, 525) {$\frac{1}{L}$};
  \fill[lightgray]
    (64, 416)
     -- (216, 528)
     -- (216, 768)
     -- (64, 768)
     -- cycle;
  \fill[gray]
    (64, 416)
     -- (216, 528)
     -- (544, 528)
     -- (544, 416)
     -- cycle;
  \fill[darkgray]
    (216, 528) rectangle (544, 768);
  \draw[line cap=round]
    (544, 528)
     -- (544, 528)
     -- cycle;
  \draw[ipe pen fat, ->]
    (64, 416)
     -- (64, 416)
     -- (544, 416);
  \draw[ipe pen fat, <-]
    (64, 768)
     -- (64, 416);
  \draw[ipe pen heavier, ipe dash dashed]
    (216, 416)
     -- (216, 768);
  \draw[ipe pen heavier, ipe dash dashed]
    (64, 528)
     -- (544, 528);
  \draw[ipe pen heavier]
    (64, 416)
     -- (544, 768);
  \node[ipe node, font=\Large]
     at (425, 736) {$\lambda_{1}=\frac{h}{2}\lambda_{2}$};
  \node[ipe node, font=\large]
     at (106, 640) {\small{Unique solution}};
  \draw[ipe pen heavier]
    (80, 560)
     -- (112, 560)
     -- (112, 560);
  \draw[ipe pen heavier]
    (112, 624)
     -- (176, 624)
     -- (176, 624);
  \draw[ipe pen heavier]
    (176, 560)
     -- (208, 560)
     -- (208, 560);
  \draw[ipe pen heavier, ipe dash dotted]
    (112, 624)
     -- (112, 560);
  \draw[ipe pen heavier, ipe dash dotted]
    (176, 624)
     -- (176, 560);
  \draw[blue, ipe pen heavier]
    (208, 592)
     -- (80, 592);
  \draw[ipe pen heavier]
    (280, 432)
     -- (312, 432)
     -- (312, 432);
  \draw[ipe pen heavier]
    (312, 496)
     -- (376, 496)
     -- (376, 496);
  \draw[ipe pen heavier]
    (376, 432)
     -- (408, 432)
     -- (408, 432);
  \draw[ipe pen heavier, ipe dash dotted]
    (312, 496)
     -- (312, 432);
  \draw[ipe pen heavier, ipe dash dotted]
    (376, 496)
     -- (376, 432);
  \draw[ipe pen heavier, ipe dash dashed]
    (408, 480)
     -- (280, 480)
     -- (280, 480);
  \draw[ipe pen heavier, ipe dash dashed]
    (408, 448)
     -- (280, 448)
     -- (280, 448);
  \draw[blue, ipe pen heavier]
    (408, 472)
     -- (280, 472);
  \draw
    (424, 480)
     -- (424, 496)
     -- (424, 496);
  \draw
    (420, 496)
     -- (428, 496)
     -- (428, 496);
  \draw
    (420, 480)
     -- (428, 480)
     -- (428, 480);
  \node[ipe node]
     at (432, 484) {$\frac{\lambda_{1}}{\lambda_{2}}$};
  \draw
    (424, 432)
     -- (424, 448)
     -- (424, 448);
  \draw
    (420, 448)
     -- (428, 448)
     -- (428, 448);
  \draw
    (420, 432)
     -- (428, 432)
     -- (428, 432);
  \node[ipe node]
     at (432, 436) {$\frac{\lambda_{1}}{\lambda_{2}}$};
  \draw[shift={(405.345, 541.658)}, xscale=0.7889, yscale=0.5792, ipe pen heavier]
    (0, 0)
     -- (32, 0)
     -- (32, 0);
  \draw[shift={(430.59, 578.73)}, xscale=0.7889, yscale=0.5792, ipe pen heavier]
    (0, 0)
     -- (64, 0)
     -- (64, 0);
  \draw[shift={(481.08, 541.658)}, xscale=0.7889, yscale=0.5792, ipe pen heavier]
    (0, 0)
     -- (32, 0)
     -- (32, 0);
  \draw[shift={(430.59, 578.73)}, xscale=0.7889, yscale=0.5792, ipe pen heavier, ipe dash dotted]
    (0, 0)
     -- (0, -64);
  \draw[shift={(481.08, 578.73)}, xscale=0.7889, yscale=0.5792, ipe pen heavier, ipe dash dotted]
    (0, 0)
     -- (0, -64);
  \draw[shift={(506.325, 569.462)}, xscale=0.7889, yscale=0.5792, ipe pen heavier, ipe dash dashed]
    (0, 0)
     -- (-128, 0)
     -- (-128, 0);
  \draw[shift={(506.325, 550.927)}, xscale=0.7889, yscale=0.5792, ipe pen heavier, ipe dash dashed]
    (0, 0)
     -- (-128, 0)
     -- (-128, 0);
  \draw[shift={(518.947, 569.462)}, xscale=0.7889, yscale=0.5792]
    (0, 0)
     -- (0, 16)
     -- (0, 16);
  \draw[shift={(515.792, 578.73)}, xscale=0.7889, yscale=0.5792]
    (0, 0)
     -- (8, 0)
     -- (8, 0);
  \draw[shift={(515.792, 569.462)}, xscale=0.7889, yscale=0.5792]
    (0, 0)
     -- (8, 0)
     -- (8, 0);
  \node[ipe node]
     at (525.258, 571.779) {$\frac{\lambda_{1}}{\lambda_{2}}$};
  \draw[shift={(518.947, 541.659)}, xscale=0.7889, yscale=0.5792]
    (0, 0)
     -- (0, 16)
     -- (0, 16);
  \draw[shift={(515.792, 550.927)}, xscale=0.7889, yscale=0.5792]
    (0, 0)
     -- (8, 0)
     -- (8, 0);
  \draw[shift={(515.792, 541.659)}, xscale=0.7889, yscale=0.5792]
    (0, 0)
     -- (8, 0)
     -- (8, 0);
  \node[ipe node]
     at (525.258, 543.976) {$\frac{\lambda_{1}}{\lambda_{2}}$};
  \draw[shift={(430.59, 564.828)}, xscale=0.7889, yscale=0.5792, blue, ipe pen heavier]
    (0, 0)
     -- (64, 0)
     -- (64, 0);
  \draw[shift={(481.08, 557.877)}, xscale=0.7889, yscale=0.5792, blue, ipe pen heavier]
    (0, 0)
     -- (32, 0)
     -- (28, 0);
  \draw[shift={(405.346, 553.243)}, xscale=0.7889, yscale=0.5792, blue, ipe pen heavier]
    (0, 0)
     -- (32, 0)
     -- (28, 0);
  \draw[ipe pen fat, <-]
    (344, 528)
     .. controls (360, 546.6667) and (378.6667, 557.3333) .. (400, 560);
  \node[ipe node, font=\large]
     at (436, 460) {\small{Multiple solutions}};
  \node[ipe node]
     at (364, 568) {};
  \node[ipe node, font=\large]
     at (248, 532) {\small{Multiple solutions}};
  \draw[ipe pen heavier]
    (296, 624)
     -- (328, 624)
     -- (328, 624);
  \draw[ipe pen heavier]
    (328, 688)
     -- (392, 688)
     -- (392, 688);
  \draw[ipe pen heavier]
    (392, 624)
     -- (424, 624)
     -- (424, 624);
  \draw[ipe pen heavier, ipe dash dotted]
    (328, 688)
     -- (328, 624);
  \draw[ipe pen heavier, ipe dash dotted]
    (392, 688)
     -- (392, 624);
  \draw[blue, ipe pen heavier]
    (328, 672)
     -- (392, 672)
     -- (392, 672);
  \draw[blue, ipe pen heavier]
    (424, 640)
     -- (392, 640)
     -- (392, 640);
  \draw[blue, ipe pen heavier]
    (328, 640)
     -- (296, 640)
     -- (304, 640);
  \draw
    (440, 672)
     -- (440, 688)
     -- (440, 688);
  \draw
    (436, 688)
     -- (444, 688)
     -- (444, 688);
  \draw
    (436, 672)
     -- (444, 672)
     -- (444, 672);
  \node[ipe node]
     at (448, 676) {$\frac{1}{L\lambda_{2}}$};
  \draw
    (440, 624)
     -- (440, 640)
     -- (440, 640);
  \draw
    (436, 640)
     -- (444, 640)
     -- (444, 640);
  \draw
    (436, 624)
     -- (444, 624)
     -- (444, 624);
  \node[ipe node]
     at (448, 628) {$\frac{1}{L\lambda_{2}}$};
  \node[ipe node, font=\large]
     at (322, 704) {\small{Unique solution}};
\end{tikzpicture}


==> images/model_selection.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=8.407in,
%height=4.392in,
width=10in,
height=4.392in,
at={(1.41in,0.593in)},
scale only axis,
xmin=1,
xmax=55,
xtick={0,5,...,55},
xlabel style={font=\color{black}},
%xlabel={\LARGE{Distance along profile}},
ymin=0,
ymax=1,
ylabel style={font=\color{black}},
ylabel={\LARGE{$|f(x)-u(x)|$}},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, line width=0.4mm, forget plot]
  table[row sep=crcr]{%
1	0.0862745098039215\\
2	0.00392156862745097\\
3	0.0901960784313725\\
4	0.0941176470588235\\
5	0\\
6	0.129411764705882\\
7	0.180392156862745\\
8	0.0235294117647059\\
9	0.0901960784313726\\
10	0.00392156862745097\\
11	0.0549019607843138\\
12	0.00392156862745097\\
13	0.0901960784313726\\
14	0.949019607843137\\
15	0.133333333333333\\
16	0.0156862745098039\\
17	0\\
18	0.0392156862745098\\
19	0.0549019607843137\\
20	0.945098039215686\\
21	0.0666666666666667\\
22	0.0313725490196078\\
23	0.92156862745098\\
24	0.0235294117647059\\
25	0.0745098039215686\\
26	0.0549019607843137\\
27	0.0509803921568627\\
28	0.0352941176470588\\
29	0.0627450980392157\\
30	0.0156862745098039\\
31	0.0196078431372549\\
32	0.101960784313725\\
33	0.0627450980392157\\
34	0.00392156862745098\\
35	0.0470588235294118\\
36	0.0509803921568627\\
37	0.129411764705882\\
38	0.00392156862745098\\
39	0.152941176470588\\
40	0.0549019607843137\\
41	0.109803921568627\\
42	0.0352941176470588\\
43	0.00784313725490196\\
44	0.0313725490196078\\
45	0.0588235294117647\\
46	0.101960784313725\\
47	0.0627450980392157\\
48	0.0235294117647059\\
49	0.670588235294118\\
50	0.352941176470588\\
51	0.00392156862745102\\
52	0\\
53	0.0862745098039216\\
54	0.00392156862745097\\
55	0.0980392156862745\\
56	0.145098039215686\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue, mark size=4pt}, line width=0.6mm, forget plot]
  table[row sep=crcr]{%
14	0.949019607843137\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue, mark size=4pt}, line width=0.6mm, forget plot]
  table[row sep=crcr]{%
20	0.945098039215686\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue, mark size=4pt}, line width=0.6mm, forget plot]
  table[row sep=crcr]{%
23	0.92156862745098\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue, mark size=4pt}, line width=0.6mm, forget plot]
  table[row sep=crcr]{%
49	0.670588235294118\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, red,mark size=4pt}, line width=0.6mm,forget plot]
  table[row sep=crcr]{%
1	0.0862745098039215\\
2	0.00392156862745097\\
3	0.0901960784313725\\
4	0.0941176470588235\\
5	0\\
6	0.129411764705882\\
7	0.180392156862745\\
8	0.0235294117647059\\
9	0.0901960784313726\\
10	0.00392156862745097\\
11	0.0549019607843138\\
12	0.00392156862745097\\
13	0.0901960784313726\\
};
\addplot [color=black, draw=none, mark=asterisk,  mark options={solid, red, mark size=4pt}, line width=0.6mm, forget plot]
  table[row sep=crcr]{%
15	0.133333333333333\\
16	0.0156862745098039\\
17	0\\
18	0.0392156862745098\\
19	0.0549019607843137\\
};
\addplot [color=black, draw=none, mark=asterisk,  mark options={solid, red,mark size=4pt}, line width=0.6mm, forget plot]
  table[row sep=crcr]{%
21	0.0666666666666667\\
22	0.0313725490196078\\
};
\addplot [color=black, draw=none, mark=asterisk,  mark options={solid, red,mark size=4pt}, line width=0.6mm, forget plot]
  table[row sep=crcr]{%
24	0.0235294117647059\\
25	0.0745098039215686\\
26	0.0549019607843137\\
27	0.0509803921568627\\
28	0.0352941176470588\\
29	0.0627450980392157\\
30	0.0156862745098039\\
31	0.0196078431372549\\
32	0.101960784313725\\
33	0.0627450980392157\\
34	0.00392156862745098\\
35	0.0470588235294118\\
36	0.0509803921568627\\
37	0.129411764705882\\
38	0.00392156862745098\\
39	0.152941176470588\\
40	0.0549019607843137\\
41	0.109803921568627\\
42	0.0352941176470588\\
43	0.00784313725490196\\
44	0.0313725490196078\\
45	0.0588235294117647\\
46	0.101960784313725\\
47	0.0627450980392157\\
48	0.0235294117647059\\
};
\addplot [color=black, draw=none, mark=asterisk,  mark options={solid, red,mark size=4pt}, line width=0.6mm, forget plot]
  table[row sep=crcr]{%
50	0.352941176470588\\
51	0.00392156862745102\\
52	0\\
53	0.0862745098039216\\
54	0.00392156862745097\\
55	0.0980392156862745\\
56	0.145098039215686\\
57	0.0745098039215686\\
};

 \addplot [color=black, draw=none, mark=asterisk,  mark options={solid, red,mark size=4pt}, line width=0.6mm, forget plot]
  table[]{%
41.5	0.9
};
\addplot [color=black, draw=none, mark=asterisk,  mark options={solid, blue,mark size=4pt}, line width=0.6mm, forget plot]
  table[]{%
41.5	0.8
}; 
 
  \node at (axis cs:45,0.9) [ black ] {\Large{Gaussian}};
 \node at (axis cs:46.25,0.8) [ black ] {\Large{Salt \& Pepper}};
 
\end{axis}
\end{tikzpicture}%

==> images/parameters_berlin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=10.15in,
height=4.879in,
at={(1.703in,0.658in)},
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.25,0.5,0.75,1},
xlabel style={font=\color{white!15!black}},
xlabel={\LARGE{$\theta$}},
ymin=0,
ymax=140,
ytick={0,20,40,60,80,100,120,140},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\Large{Optimal parameters for weighted Gaussian and Salt \& Pepper mixture}},
legend style={at={(0.796,0.661)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, row sep=0.2cm, column sep=0.1cm, inner sep=6pt, only marks}
]


\addplot [color=blue,  dash pattern={on 8pt off 6pt } ,  line width=2.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1.95\\
0.25	2.14548394769629\\
0.5	2.31134002231474\\
0.75	2.50862636579191\\
1	2.47323109541657\\
};

\addlegendentry{\Large{$\bar{\lambda}_1$}}


\addplot [color=red, dash pattern={on 8pt off 6pt } , line width=2.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0	123.39\\
0.25	61.0386095488387\\
0.5	39.9384458566552\\
0.75	45.8965093493385\\
1	57.3484914154739\\
};
\addlegendentry{\Large{$\bar{\lambda}_2$}}


% \addplot [color=black, draw=none, mark=asterisk,  mark options={solid, blue,mark size=4pt}, line width=0.6mm, forget plot]
%  table[]{%
%0.77	99.5
%};
%\addplot [color=black, draw=none, mark=asterisk,  mark options={solid, red,mark size=4pt}, line width=0.6mm, forget plot]
%  table[]{%
%0.77	89.5
%}; 
%
%  \node at (axis cs:0.8,100) [ black ] {\Large{$\bar{\lambda}_1$}};
% \node at (axis cs:0.8,90) [ black ] {\Large{$\bar{\lambda}_2$}};

\end{axis}
\end{tikzpicture}%
